BoSSS: a package for multigrid extended discontinuous Galerkin methods

The software package BoSSS serves the discretization of (steady-state or time-dependent) partial differential equations with discontinuous coefficients and/or time-dependent domains by means of an eXtended Discontinuous Galerkin (XDG, resp. DG) method, aka. cut-cell DG, aka. unfitted DG. This work consists of two major parts: First, the XDG method is introduced and a formal notation is developed, which captures important numerical details such as cell-agglomeration and a multigrid framework. In the second part, iterative solvers for extended DG systems are presented and their performance is evaluated.

==> figures/CutCellAggMap.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CutCellAggMap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{547.45512465bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29363082)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CutCellAggMap.pdf}}%
    \put(0.01151987,0.05946853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_{j}$\end{tabular}}}}%
    \put(0.36156714,0.05943843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_{l}$\end{tabular}}}}%
    \put(0.13895205,0.16763488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CutCellAggMap.pdf}}%
    \put(0.5786877,0.00304791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathfrak{I}$\end{tabular}}}}%
    \put(0.5964975,0.21476762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_{j,\mathfrak{A}}$\end{tabular}}}}%
    \put(0.88925355,0.06016325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_{l,\mathfrak{B}}$\end{tabular}}}}%
    \put(0.83381224,0.27465305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_{l,\mathfrak{A}}$\end{tabular}}}}%
    \put(0.74902163,0.00430793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_{j,\mathfrak{B}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CutCellAggMap.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Kcycle_Schwarz.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7920.00,6800.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(997,4735){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(997,5027){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(997,5318){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(997,5610){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(997,5901){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(997,6193){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(997,6484){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(997,6776){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(1099,4556){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(2137,4556){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3176,4556){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(4214,4556){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(5252,4556){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(6291,4556){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7329,4556){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,4735){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,5027){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,5318){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,5610){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,5901){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,6193){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,6484){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,6776){\makebox(0,0)[l]{\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(397,5755){\rotatebox{-270}{\makebox(0,0){\strut{}$k = 2$}}}%
      \csname LTb\endcsname%
      \put(1986,6605){\makebox(0,0)[l]{\strut{}solver iterations}}%
      \csname LTb\endcsname%
      \put(1986,6406){\makebox(0,0)[l]{\strut{}multigrid init}}%
      \csname LTb\endcsname%
      \put(1986,6207){\makebox(0,0)[l]{\strut{}XDG multigrid basis init}}%
      \csname LTb\endcsname%
      \put(1986,6008){\makebox(0,0)[l]{\strut{}matrix assembly}}%
      \csname LTb\endcsname%
      \put(1986,5809){\makebox(0,0)[l]{\strut{}linear}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(997,2468){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(997,2760){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(997,3051){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(997,3343){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(997,3635){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(997,3927){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(997,4218){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(997,4510){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(1099,2289){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(2137,2289){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3176,2289){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(4214,2289){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(5252,2289){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(6291,2289){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7329,2289){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,2468){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,2760){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,3051){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,3343){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,3635){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,3927){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,4218){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,4510){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(1099,4689){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(2137,4689){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3176,4689){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(4214,4689){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(5252,4689){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(6291,4689){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7329,4689){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(397,3489){\rotatebox{-270}{\makebox(0,0){\strut{}$k = 3$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(997,201){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(997,493){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(997,785){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(997,1077){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(997,1368){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(997,1660){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(997,1952){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(997,2244){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
          \put(1099,-100){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(2137,-100){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(3176,-100){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(4214,-100){\makebox(0,0){\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(5252,-100){\makebox(0,0){\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(6291,-100){\makebox(0,0){\strut{}$10^{6}$}}%
      \csname LTb\endcsname%
      \put(7329,-100){\makebox(0,0){\strut{}$10^{7}$}}%
      \csname LTb\endcsname%
      \put(7431,201){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,493){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,785){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,1077){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,1368){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,1660){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,1952){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,2244){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(1099,2423){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(2137,2423){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3176,2423){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(4214,2423){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(5252,2423){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(6291,2423){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7329,2423){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(397,1222){\rotatebox{-270}{\makebox(0,0){\strut{}$k = 5$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kcycle_Schwarz}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/XdgPoissonIterations.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7920.00,6800.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(997,4914){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(997,5224){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(997,5535){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(997,5845){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(997,6155){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(997,6466){\makebox(0,0)[r]{\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(997,6776){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(1099,4735){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(2137,4735){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3176,4735){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(4214,4735){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(5252,4735){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(6291,4735){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7329,4735){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,4914){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,5224){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,5535){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,5845){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,6155){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,6466){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,6776){\makebox(0,0)[l]{\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(499,5845){\rotatebox{-270}{\makebox(0,0){\strut{}$k = 2$}}}%
      \csname LTb\endcsname%
      \put(1986,6605){\makebox(0,0)[l]{\strut{}Ortho. multigrid w. add. Schwarz}}%
      \csname LTb\endcsname%
      \put(1986,6406){\makebox(0,0)[l]{\strut{}GMRES w. p-multigrid}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(997,2647){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(997,2957){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(997,3268){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(997,3578){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(997,3889){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(997,4199){\makebox(0,0)[r]{\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(997,4510){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(1099,2468){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(2137,2468){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3176,2468){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(4214,2468){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(5252,2468){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(6291,2468){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7329,2468){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,2647){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,2957){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,3268){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,3578){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,3889){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,4199){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,4510){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(1099,4689){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(2137,4689){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3176,4689){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(4214,4689){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(5252,4689){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(6291,4689){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7329,4689){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(499,3578){\rotatebox{-270}{\makebox(0,0){\strut{}$k = 3$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(997,380){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(997,691){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(997,1001){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(997,1312){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(997,1623){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(997,1933){\makebox(0,0)[r]{\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(997,2244){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(1099,130){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(2137,130){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(3176,130){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(4214,130){\makebox(0,0){\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(5252,130){\makebox(0,0){\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(6291,130){\makebox(0,0){\strut{}$10^{6}$}}%
      \csname LTb\endcsname%
      \put(7329,130){\makebox(0,0){\strut{}$10^{7}$}}%
      \csname LTb\endcsname%
      \put(7431,380){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,691){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,1001){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,1312){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,1623){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,1933){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,2244){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(1099,2423){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(2137,2423){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3176,2423){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(4214,2423){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(5252,2423){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(6291,2423){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7329,2423){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(499,1312){\rotatebox{-270}{\makebox(0,0){\strut{}$k = 5$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{XdgPoissonIterations}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/XdgPoissonScaling.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7920.00,6800.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(997,4735){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(997,5075){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(997,5415){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(997,5755){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(997,6096){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(997,6436){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(997,6776){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(1099,4556){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(2137,4556){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3176,4556){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(4214,4556){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(5252,4556){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(6291,4556){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7329,4556){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,4735){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,5075){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,5415){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,5756){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,6096){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,6436){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,6776){\makebox(0,0)[l]{\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(397,5755){\rotatebox{-270}{\makebox(0,0){\strut{}$k = 2$}}}%
      \csname LTb\endcsname%
      \put(1986,6605){\makebox(0,0)[l]{\strut{}Ortho. multigrid w. add. Schwarz}}%
      \csname LTb\endcsname%
      \put(1986,6406){\makebox(0,0)[l]{\strut{}Pardiso}}%
      \csname LTb\endcsname%
      \put(1986,6207){\makebox(0,0)[l]{\strut{}GMRES w. p-multigrid}}%
      \csname LTb\endcsname%
      \put(1986,6008){\makebox(0,0)[l]{\strut{}linear}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(997,2468){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(997,2808){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(997,3149){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(997,3489){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(997,3829){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(997,4170){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(997,4510){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(1099,2289){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(2137,2289){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3176,2289){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(4214,2289){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(5252,2289){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(6291,2289){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7329,2289){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,2468){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,2808){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,3149){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,3489){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,3829){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,4170){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,4510){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(1099,4689){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(2137,4689){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3176,4689){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(4214,4689){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(5252,4689){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(6291,4689){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7329,4689){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(397,3489){\rotatebox{-270}{\makebox(0,0){\strut{}$k = 3$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(997,201){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(997,541){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(997,882){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(997,1222){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(997,1563){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(997,1903){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(997,2244){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(1099,-100){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(2137,-100){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(3176,-100){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(4214,-100){\makebox(0,0){\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(5252,-100){\makebox(0,0){\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(6291,-100){\makebox(0,0){\strut{}$10^{6}$}}%
      \csname LTb\endcsname%
      \put(7329,-100){\makebox(0,0){\strut{}$10^{7}$}}%
      \csname LTb\endcsname%
      \put(7431,201){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,542){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,882){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,1223){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,1563){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,1904){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,2244){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(1099,2423){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(2137,2423){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3176,2423){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(4214,2423){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(5252,2423){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(6291,2423){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7329,2423){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(397,1222){\rotatebox{-270}{\makebox(0,0){\strut{}$k = 5$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{XdgPoissonScaling}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/gmres_pMG.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7920.00,6800.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(997,4735){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(997,5027){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(997,5318){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(997,5610){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(997,5901){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(997,6193){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(997,6484){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(997,6776){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(1099,4556){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(2137,4556){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3176,4556){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(4214,4556){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(5252,4556){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(6291,4556){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7329,4556){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,4735){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,5027){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,5318){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,5610){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,5901){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,6193){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,6484){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,6776){\makebox(0,0)[l]{\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(397,5755){\rotatebox{-270}{\makebox(0,0){\strut{}$k = 2$}}}%
      \csname LTb\endcsname%
      \put(1986,6605){\makebox(0,0)[l]{\strut{}solver iterations}}%
      \csname LTb\endcsname%
      \put(1986,6406){\makebox(0,0)[l]{\strut{}multigrid init}}%
      \csname LTb\endcsname%
      \put(1986,6207){\makebox(0,0)[l]{\strut{}XDG multigrid basis init}}%
      \csname LTb\endcsname%
      \put(1986,6008){\makebox(0,0)[l]{\strut{}matrix assembly}}%
      \csname LTb\endcsname%
      \put(1986,5809){\makebox(0,0)[l]{\strut{}linear}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(997,2468){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(997,2760){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(997,3051){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(997,3343){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(997,3635){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(997,3927){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(997,4218){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(997,4510){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(1099,2289){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(2137,2289){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3176,2289){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(4214,2289){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(5252,2289){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(6291,2289){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7329,2289){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,2468){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,2760){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,3051){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,3343){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,3635){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,3927){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,4218){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,4510){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(1099,4689){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(2137,4689){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3176,4689){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(4214,4689){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(5252,4689){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(6291,4689){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7329,4689){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(397,3489){\rotatebox{-270}{\makebox(0,0){\strut{}$k = 3$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(997,201){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(997,493){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(997,785){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(997,1077){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(997,1368){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(997,1660){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(997,1952){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(997,2244){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
          \put(1099,-100){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(2137,-100){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(3176,-100){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(4214,-100){\makebox(0,0){\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(5252,-100){\makebox(0,0){\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(6291,-100){\makebox(0,0){\strut{}$10^{6}$}}%
      \csname LTb\endcsname%
      \put(7329,-100){\makebox(0,0){\strut{}$10^{7}$}}%
      \csname LTb\endcsname%
      \put(7431,201){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,493){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,785){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,1077){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,1368){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,1660){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,1952){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(7431,2244){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%
      \put(1099,2423){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(2137,2423){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3176,2423){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(4214,2423){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(5252,2423){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(6291,2423){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(7329,2423){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(397,1222){\rotatebox{-270}{\makebox(0,0){\strut{}$k = 5$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gmres_pMG}}%
    \gplfronttext
  \end{picture}%
\endgroup

